QCD Radiative Corrections to Higgs Physics

The central part of this thesis deals with the quantum chromodynamics (QCD) radiative corrections to some important observables associated with the Drell-Yan, scalar and pseudo-scalar Higgs boson productions at next-to-next-to-next-to-leading order (N$^{3}$LO) aiming to uplift the accuracy of theoretical results. The Higgs bosons are produced dominantly at the Large Hadron Collider (LHC) via gluon fusion through top quark loop, while one of the subdominant ones takes place through bottom quark annihilation whose contribution is equally important and must be included in precision studies. Here, we have computed analytically the inclusive cross section of the Higgs boson produced through this channel under the soft-virtual (SV) approximation at N$^{3}$LO QCD following an elegant formalism. Moreover, the differential rapidity distribution is another most important observable, which is expected to be measured in upcoming days at the LHC. This immediately calls for very precise theoretical predictions. The analytical expressions of the SV corrections to this observable at N$^{3}$LO for the Higgs boson, produced through gluon fusion, and leptonic pair in Drell-Yan (DY) production are computed and the numerical impacts of these results are demonstrated. In addition, the CP-odd/pseudo-scalar Higgs boson, which is one of the most prime candidates in BSM scenarios, is studied in great details, taking into account the QCD radiative corrections. We have computed the analytical results of the three loop QCD corrections to the pseudo-scalar Higgs boson production and consequently, obtained the inclusive production cross section at N$^{3}$LO under SV approximation. These indeed help to reduce the theoretical uncertainties arising from the renormalisation and factorisation scales and undoubtedly, improve the reliabilities of the theoretical results.

==> (inline-0) <==
\begin{align}
\label{eq:bBH-ResSV-abfg}
   \Delta^{H,{\rm SV}}_{b{\bar b}, 1} &=
        \delta(1-z) \Bigg[  \Bigg\{
           2 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          + 2 {G}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2   \Bigg\{
           3 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           2 B^{H}_{b{\bar b},1}
          - 2 \gamma^{H}_{b{\bar b},1}
          \Bigg\} \Bigg]
 \nonumber\\
&      + {\cal D}_0 \Bigg[ \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           2 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \Bigg\{
          - 2 f^{H}_{b{\bar b},1}
          \Bigg\} \Bigg]
       + {\cal D}_1   \Bigg[ \Bigg\{
           4 A^{H}_{b{\bar b},1}
          \Bigg\} \Bigg]\,,
\nonumber\\
   \Delta^{H,{\rm SV}}_{b{\bar b}, 2} &=
        \delta(1-z) \Bigg[  \Bigg\{
           {\overline{\cal G}}^{H,1}_{b{\bar b},2}
          + 2 \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2
          + {g}^{H,1}_{b{\bar b},2}
          + 4 {g}^{H,1}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          + 2 \l({g}^{H,1}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \beta_0   \Bigg\{
           2 {\overline{\cal G}}^{H,2}_{b{\bar b},1}
          + 2 {g}^{H,2}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_3   \Bigg\{
          - 8 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2   \Bigg\{
          - 2 \l(f^{H}_{b{\bar b},1}\r)^2
          + 3 A^{H}_{b{\bar b},2}
          + 6 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
\nonumber\\
&          + 6 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2 \beta_0   \Bigg\{
           3 f^{H}_{b{\bar b},1}
          + 6 B^{H}_{b{\bar b},1}
          - 6 \gamma^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2^2   \Bigg\{
           \frac{37}{10} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           2 B^{H}_{b{\bar b},2}
          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 4 {g}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 2 \gamma^{H}_{b{\bar b},2}
          - 4 \gamma^{H}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          - 4 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 2 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          - 2 {g}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_3   \Bigg\{
           8 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
           4 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 6 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 6 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0   \Bigg\{
          - 3 A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
          + 2 \l(B^{H}_{b{\bar b},1}\r)^2
          - 4 \gamma^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 2 \l(\gamma^mma^{H}{H}_{b{\bar b},1}\r)^2
          \Bigg\}
 \nonumber\\
&      +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - B^{H}_{b{\bar b},1}
          + \gamma^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
          - 2 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\} 
\Bigg]
\nonumber\\
&       + {\cal D}_0 \Bigg[ \beta_0   \Bigg\{
          - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_3   \Bigg\{
           16 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \zeta_2   \Bigg\{
           2 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
          - 4 B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 2 A^{H}_{b{\bar b},2}
          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          + 4 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          + 4 \gamma^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
           2 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
          - 2 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           4 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          - 4 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - A^{H}_{b{\bar b},1}
          \Bigg\}
       +   \Bigg\{
          - 2 f^{H}_{b{\bar b},2}
          - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 4 {g}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_1 \Bigg[ \beta_0   \Bigg\{
           4 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2   \Bigg\{
          - 4 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
          - 8 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 8 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          - 8 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 4 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           4 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +   \Bigg\{
           4 \l(f^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 4 A^{H}_{b{\bar b},2}
          + 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          + 8 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
\Bigg]
       + {\cal D}_2 \Bigg[ \beta_0   \Bigg\{
          - 4 A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           12 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +    \Bigg\{
          - 12 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\Bigg]
       + {\cal D}_3  \Bigg[  \Bigg\{
           8 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\} \Bigg]\,,
\nonumber\\
   \Delta^{H,{\rm SV}}_{b{\bar b}, 3} &=
        \delta(1-z) \Bigg[  \Bigg\{
           \frac{2}{3} {\overline{\cal G}}^{H,1}_{b{\bar b},3}
          + 2 {\overline{\cal G}}^{H,1}_{b{\bar b},1} {\overline{\cal
                                        G}}^{H,1}_{b{\bar b},2} 
          + \frac{4}{3} \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^3
          + \frac{2}{3} {g}^{H,1}_{b{\bar b},3}
          + 2 {g}^{H,1}_{b{\bar b},2} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
\nonumber\\
&          + 2 {g}^{H,1}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},2}
          + 4 {g}^{H,1}_{b{\bar b},1} \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2
          + 2 {g}^{H,1}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},2}
          + 4 \l({g}^{H,1}_{b{\bar b},1}\r)^2 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          + \frac{4}{3} \l({g}^{H,1}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \beta_1   \Bigg\{
           \frac{4}{3} {\overline{\cal G}}^{H,2}_{b{\bar b},1}
          + \frac{4}{3} {g}^{H,2}_{b{\bar b},1}
          \Bigg\}
       +  \beta_0   \Bigg\{
           \frac{4}{3} {\overline{\cal G}}^{H,2}_{b{\bar b},2}
          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} {\overline{\cal
  G}}^{H,2}_{b{\bar b},1} 
          + \frac{4}{3} {g}^{H,2}_{b{\bar b},2}
          + 4 {g}^{H,2}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
\nonumber\\
&          + 4 {g}^{H,1}_{b{\bar b},1} {\overline{\cal G}}^{H,2}_{b{\bar b},1}
          + 4 {g}^{H,1}_{b{\bar b},1} {g}^{H,2}_{b{\bar b},1}
          \Bigg\}
       +  \beta_0^2   \Bigg\{
           \frac{8}{3} {\overline{\cal G}}^{H,3}_{b{\bar b},1}
          + \frac{8}{3} {g}^{H,3}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_5   \Bigg\{
          - 96 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \zeta_5 \beta_0   \Bigg\{
          - 64 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \zeta_3   \Bigg\{
          - \frac{8}{3} \l(f^{H}_{b{\bar b},1}\r)^3
          - 8 A^{H}_{b{\bar b},2} f^{H}_{b{\bar b},1}
          - 8 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
\nonumber\\
&          - 16 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar
  b},1} f^{H}_{b{\bar b},1} 
          - 16 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_3 \beta_0   \Bigg\{
          - 8 \l(f^{H}_{b{\bar b},1}\r)^2
          - 16 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \zeta_3^2   \Bigg\{
           \frac{160}{3} \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \zeta_2   \Bigg\{
          - 4 f^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          + 3 A^{H}_{b{\bar b},3}
          + 3 {\overline{\cal G}}^{H,1}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 6 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + 6 \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          + 3 {g}^{H,1}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          - 4 {g}^{H,1}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          + 6 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},2}
\nonumber\\
&          + 12 {g}^{H,1}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} 
          + 6 \l({g}^{H,1}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2 \beta_1   \Bigg\{
           3 f^{H}_{b{\bar b},1}
          + 6 B^{H}_{b{\bar b},1}
          - 6 \gamma^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \zeta_2 \beta_0   \Bigg\{
           6 f^{H}_{b{\bar b},2}
          + 12 B^{H}_{b{\bar b},2}
          + 6 {\overline{\cal G}}^{H,2}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          - 2 {\overline{\cal G}}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 12 {\overline{\cal G}}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 6 {g}^{H,2}_{b{\bar b},1} A^{H}_{b{\bar b},1}
\nonumber\\
&          + 6 {g}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 12 {g}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 12 \gamma^{H}_{b{\bar b},2}
          - 12 \gamma^{H}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          - 12 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \zeta_2 \beta_0^2   \Bigg\{
          - 12 {g}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2 \zeta_3   \Bigg\{
           40 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2 \zeta_3 \beta_0   \Bigg\{
           32 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \zeta_2^2   \Bigg\{
          - \frac{38}{5} A^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          + \frac{37}{5} A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + \frac{37}{5} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
  \l(A^{H}_{b{\bar b},1}\r)^2 
          + \frac{37}{5} {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \zeta_2^2 \beta_0   \Bigg\{
           A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 18 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 18 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2^2 \beta_0^2   \Bigg\{
          - 3 A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \zeta_2^3   \Bigg\{
          - \frac{283}{42} \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           2 B^{H}_{b{\bar b},3}
          + 2 {\overline{\cal G}}^{H,1}_{b{\bar b},2} B^{H}_{b{\bar b},1}
          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},2}
\nonumber\\
&          + 4 \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          + 2 {g}^{H,1}_{b{\bar b},2} B^{H}_{b{\bar b},1}
          + 4 {g}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},2}
          + 8 {g}^{H,1}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1} 
          + 4 \l({g}^{H,1}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
\nonumber\\
&          - 2 \gamma^{H}_{b{\bar b},3}
          - 4 \gamma^{H}_{b{\bar b},2} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          - 4 \gamma^{H}_{b{\bar b},2} {g}^{H,1}_{b{\bar b},1}
          - 2 \gamma^{H}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},2}
          - 4 \gamma^{H}_{b{\bar b},1} \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2
          - 2 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},2}
 \nonumber\\
&         - 8 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1}
  {\overline{\cal G}}^{H,1}_{b{\bar b},1} 
          - 4 \gamma^{H}_{b{\bar b},1} \l({g}^{H,1}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_1   \Bigg\{
          - 2 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          - 2 {g}^{H,1}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 2 {\overline{\cal G}}^{H,1}_{b{\bar b},2}
          + 4 {\overline{\cal G}}^{H,2}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 4 \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2
          - 2 {g}^{H,1}_{b{\bar b},2}
          + 4 {g}^{H,2}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          - 8 {g}^{H,1}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          - 4 \l({g}^{H,1}_{b{\bar b},1}\r)^2
          - 4 \gamma^{H}_{b{\bar b},1} {\overline{\cal G}}^{H,2}_{b{\bar b},1}
          - 4 \gamma^{H}_{b{\bar b},1} {g}^{H,2}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
          - 4 {\overline{\cal G}}^{H,2}_{b{\bar b},1}
\nonumber\\
&          - 4 {g}^{H,2}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_5   \Bigg\{
          + 96 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_3   \Bigg\{
           8 A^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          - 16 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 16 A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + 16 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          + 16 {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 16 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_3 \beta_0   \Bigg\{
           24 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
          - 4 B^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          + 4 A^{H}_{b{\bar b},2} f^{H}_{b{\bar b},1}
          + 6 A^{H}_{b{\bar b},2} B^{H}_{b{\bar b},1}
          + 4 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
\nonumber\\
&          + 6 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},2}
          + 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar
  b},1} f^{H}_{b{\bar b},1} 
          + 12 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar
  b},1} B^{H}_{b{\bar b},1} 
          + 8 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
\nonumber\\
&          + 12 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 6 \gamma^{H}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          + 4 \gamma^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          - 6 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
\nonumber\\
&          - 12 \gamma^{H}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} 
          - 12 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_1   \Bigg\{
          - 3 A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0   \Bigg\{
           4 \l(f^{H}_{b{\bar b},1}\r)^2
          + 6 B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 12 \l(B^{H}_{b{\bar b},1}\r)^2
          - 6 A^{H}_{b{\bar b},2}
          - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
\nonumber\\
&          - 12 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          - 6 \gamma^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 24 \gamma^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 12 \l(\gamma^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0^2   \Bigg\{
          - 6 f^{H}_{b{\bar b},1}
          - 12 B^{H}_{b{\bar b},1}
          + 12 \gamma^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \zeta_3   \Bigg\{
          - 40 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2^2   \Bigg\{
          + \frac{76}{5} \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          + \frac{37}{5} \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          - \frac{37}{5} \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2^2 \beta_0   \Bigg\{
          - \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           4 B^{H}_{b{\bar b},1} B^{H}_{b{\bar b},2}
          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(B^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 4 {g}^{H,1}_{b{\bar b},1} \l(B^{H}_{b{\bar b},1}\r)^2
          - 4 \gamma^{H}_{b{\bar b},2} B^{H}_{b{\bar b},1}
          - 4 \gamma^{H}_{b{\bar b},1} B^{H}_{b{\bar b},2}
          - 8 \gamma^{H}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1} 
          - 8 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          + 4 \gamma^{H}_{b{\bar b},1} \gamma^{H}_{b{\bar b},2}
          + 4 \l(\gamma^{H}_{b{\bar b},1}\r)^2 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          + 4 \l(\gamma^{H}_{b{\bar b},1}\r)^2 {g}^{H,1}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_1   \Bigg\{
          - B^{H}_{b{\bar b},1}
          + \gamma^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 2 B^{H}_{b{\bar b},2}
          - 6 {\overline{\cal G}}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 6 {g}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          + 2 \gamma^{H}_{b{\bar b},2}
          + 6 \gamma^{H}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          + 6 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
          + 2 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          + 2 {g}^{H,1}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_3   \Bigg\{
          - 8 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          + 16 \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          - 16 \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_3 \beta_0   \Bigg\{
          - 12 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
           8 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
\nonumber\\
&          + 6 A^{H}_{b{\bar b},1} \l(B^{H}_{b{\bar b},1}\r)^2
          - 4 A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          - 4 {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          - 8 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
\nonumber\\
&          - 12 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 6 \l(\gamma^{H}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0   \Bigg\{
          - 6 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 9 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          + 9 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0^2   \Bigg\{
           3 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_2^2   \Bigg\{
          - \frac{38}{5} \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           \frac{4}{3} \l(B^{H}_{b{\bar b},1}\r)^3
          - 4 \gamma^{H}_{b{\bar b},1} \l(B^{H}_{b{\bar b},1}\r)^2
          + 4 \l(\gamma^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          - \frac{4}{3} \l(\gamma^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 2 \l(B^{H}_{b{\bar b},1}\r)^2
          + 4 \gamma^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 2 \l(\gamma^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
           \frac{2}{3} B^{H}_{b{\bar b},1}
          - \frac{2}{3} \gamma^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \zeta_3   \Bigg\{
           \frac{8}{3} \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
          - 4 \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          + 4 \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0   \Bigg\{
           2 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \Bigg[ \beta_1   \Bigg\{
          - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \beta_0   \Bigg\{
          - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},2}
          - 4 {\overline{\cal G}}^{H,2}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 8 \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2
          - 4 {g}^{H,2}_{b{\bar b},1} f^{H}_{b{\bar b},1}
\nonumber\\
&          - 8 {g}^{H,1}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \beta_0^2   \Bigg\{
          - 8 {\overline{\cal G}}^{H,2}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_5   \Bigg\{
           192 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \zeta_3   \Bigg\{
           32 A^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 32 A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + 32 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          + 32 {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \zeta_3 \beta_0   \Bigg\{
           48 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \zeta_2   \Bigg\{
           4 \l(f^{H}_{b{\bar b},1}\r)^3
          + 2 A^{H}_{b{\bar b},2} f^{H}_{b{\bar b},1}
          + 2 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar
  b},1} f^{H}_{b{\bar b},1} 
          + 4 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \zeta_2 \beta_0   \Bigg\{
           2 \l(f^{H}_{b{\bar b},1}\r)^2
          - 12 B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          + 12 \gamma^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \zeta_2 \zeta_3   \Bigg\{
          - 80 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \zeta_2^2   \Bigg\{
           23 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2^2 \beta_0   \Bigg\{
           16 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
          - 4 B^{H}_{b{\bar b},2} f^{H}_{b{\bar b},1}
          - 4 B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          + 2 A^{H}_{b{\bar b},3}
          + 2 {\overline{\cal G}}^{H,1}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          - 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar
  b},1} f^{H}_{b{\bar b},1} 
\nonumber\\
&          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + 4 \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          + 2 {g}^{H,1}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          - 8 {g}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 4 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},2}
\nonumber\\
&          + 8 {g}^{H,1}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} 
          + 4 \l({g}^{H,1}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          + 4 \gamma^{H}_{b{\bar b},2} f^{H}_{b{\bar b},1}
          + 4 \gamma^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          + 8 \gamma^{H}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1} 
\nonumber\\
&          + 8 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_1   \Bigg\{
           2 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
           4 f^{H}_{b{\bar b},2}
          + 4 {\overline{\cal G}}^{H,2}_{b{\bar b},1} A^{H}_{b{\bar b},1}
\nonumber\\
&          + 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 4 {g}^{H,2}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          + 8 {g}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 8 \gamma^{H}_{b{\bar b},1} {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
           8 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_3   \Bigg\{
          - 64 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          + 32 \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
\nonumber\\
&          - 32 \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_3 \beta_0   \Bigg\{
          - 48 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
          - 12 A^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          + 4 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 4 A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
\nonumber\\
&         - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          - 4 {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          - 4 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0   \Bigg\{
          - 6 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 12 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 12 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2^2   \Bigg\{
          - 23 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
          - 4 \l(B^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          + 4 A^{H}_{b{\bar b},2} B^{H}_{b{\bar b},1}
\nonumber\\
&          + 4 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},2}
          + 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar
  b},1} B^{H}_{b{\bar b},1} 
          + 8 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 4 \gamma^{H}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          + 8 \gamma^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
\nonumber\\
&          - 4 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          - 8 \gamma^{H}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} 
          - 8 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          - 4 \l(\gamma^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_1   \Bigg\{
          - A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
           6 B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 2 A^{H}_{b{\bar b},2}
          - 6 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
\nonumber\\
&          - 6 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          - 6 \gamma^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
          - 2 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_3   \Bigg\{
           32 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
           12 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          - 4 \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          + 4 \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0   \Bigg\{
           3 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           4 A^{H}_{b{\bar b},1} \l(B^{H}_{b{\bar b},1}\r)^2
          - 8 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          + 4 \l(\gamma^{H}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 4 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 4 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
           \frac{2}{3} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
          - 4 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +    \Bigg\{
          - 2 f^{H}_{b{\bar b},3}
          - 2 {\overline{\cal G}}^{H,1}_{b{\bar b},2} f^{H}_{b{\bar b},1}
\nonumber\\
&         - 4 {\overline{\cal G}}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          - 4 \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          - 2 {g}^{H,1}_{b{\bar b},2} f^{H}_{b{\bar b},1}
          - 4 {g}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          - 8 {g}^{H,1}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1} 
\nonumber\\
&          - 4 \l({g}^{H,1}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_1 \Bigg[ \beta_1   \Bigg\{
           4 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \beta_0   \Bigg\{
           8 f^{H}_{b{\bar b},2}
          + 8 {\overline{\cal G}}^{H,2}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          + 24 {\overline{\cal G}}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 8 {g}^{H,2}_{b{\bar b},1} A^{H}_{b{\bar b},1}
\nonumber\\
&          + 8 {g}^{H,1}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \beta_0^2   \Bigg\{
           16 {\overline{\cal G}}^{H,1}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_3   \Bigg\{
          - 160 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_3 \beta_0   \Bigg\{
          - 96 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \zeta_2   \Bigg\{
          - 28 A^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          - 8 A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          - 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          - 8 {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \zeta_2 \beta_0   \Bigg\{
          - 24 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 24 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          - 24 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2^2   \Bigg\{
          - 46 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           8 B^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          - 8 A^{H}_{b{\bar b},2} f^{H}_{b{\bar b},1}
          + 8 A^{H}_{b{\bar b},2} B^{H}_{b{\bar b},1}
          - 8 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          + 8 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},2}
\nonumber\\
&          - 16 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar
  b},1} f^{H}_{b{\bar b},1} 
          + 16 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar
  b},1} B^{H}_{b{\bar b},1} 
          - 16 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 16 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          - 8 \gamma^{H}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          - 8 \gamma^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          - 8 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          - 16 \gamma^{H}_{b{\bar b},1} {\overline{\cal
  G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} 
          - 16 \gamma^{H}_{b{\bar b},1} {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_1   \Bigg\{
          - 4 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 8 \l(f^{H}_{b{\bar b},1}\r)^2
          + 8 B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 8 A^{H}_{b{\bar b},2}
\nonumber\\
&          - 32 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          - 16 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          - 8 \gamma^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
          - 8 f^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_3   \Bigg\{
           160 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
           56 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          - 8 \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
\nonumber\\
&          + 8 \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2 \beta_0   \Bigg\{
          + 24 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
          - 16 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 8 A^{H}_{b{\bar b},1} \l(B^{H}_{b{\bar b},1}\r)^2
          + 8 A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 8 {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          + 16 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 16 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 8 \l(\gamma^{H}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
           12 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 12 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
          + 12 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
           4 A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
          - 28 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           8 \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          - 8 \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 4 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +    \Bigg\{
           8 f^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          + 4 A^{H}_{b{\bar b},3}
          + 4 {\overline{\cal G}}^{H,1}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          + 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 8 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + 8 \l({\overline{\cal G}}^{H,1}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          + 4 {g}^{H,1}_{b{\bar b},2} A^{H}_{b{\bar b},1}
          + 8 {g}^{H,1}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          + 8 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},2}
\nonumber\\
&          + 16 {g}^{H,1}_{b{\bar b},1} {\overline{\cal
          G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} 
          + 8 \l({g}^{H,1}_{b{\bar b},1}\r)^2 A^{H}_{b{\bar b},1}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_2 \Bigg[ \beta_1   \Bigg\{
          - 4 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \beta_0   \Bigg\{
          - 12 \l(f^{H}_{b{\bar b},1}\r)^2
          - 8 A^{H}_{b{\bar b},2}
          - 32 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          - 8 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
\nonumber\\
&       +  \beta_0^2   \Bigg\{
          - 8 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_3   \Bigg\{
           160 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +  \zeta_2   \Bigg\{
           60 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2 \beta_0   \Bigg\{
           36 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           12 A^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
          - 24 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          + 24 A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + 24 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 24 {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          + 24 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
           36 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          - 8 A^{H}_{b{\bar b},1} B^{H}_{b{\bar b},1}
\nonumber\\
&          + 8 \gamma^{H}_{b{\bar b},1} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0^2   \Bigg\{
          + 8 A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) \zeta_2   \Bigg\{
          - 60 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
          - 12 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          + 24 \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          - 24 \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - 18 \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           4 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +    \Bigg\{
          - 4 \l(f^{H}_{b{\bar b},1}\r)^3
\nonumber\\
&          - 12 A^{H}_{b{\bar b},2} f^{H}_{b{\bar b},1}
          - 12 A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},2}
          - 24 {\overline{\cal G}}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar
  b},1} f^{H}_{b{\bar b},1} 
          - 24 {g}^{H,1}_{b{\bar b},1} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_3 \Bigg[ \beta_0   \Bigg\{
           \frac{80}{3} A^{H}_{b{\bar b},1} f^{H}_{b{\bar b},1}
          \Bigg\}
       +  \beta_0^2   \Bigg\{
          + \frac{16}{3} A^{H}_{b{\bar b},1}
          \Bigg\}
       +  \zeta_2   \Bigg\{
          - 40 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
          - 32 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          + 16 \l(A^{H}_{b{\bar b},1}\r)^2 B^{H}_{b{\bar b},1}
          - 16 \gamma^{H}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) \beta_0   \Bigg\{
          - \frac{80}{3} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           16 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +    \Bigg\{
           16 A^{H}_{b{\bar b},1} \l(f^{H}_{b{\bar b},1}\r)^2
\nonumber\\
&          + 16 A^{H}_{b{\bar b},1} A^{H}_{b{\bar b},2}
          + 16 {\overline{\cal G}}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          + 16 {g}^{H,1}_{b{\bar b},1} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\} 
\Bigg]
\nonumber\\
&       + {\cal D}_4 \Bigg[ \beta_0   \Bigg\{
          - \frac{40}{3} \l(A^{H}_{b{\bar b},1}\r)^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r)   \Bigg\{
           20 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\}
       +    \Bigg\{
          - 20 \l(A^{H}_{b{\bar b},1}\r)^2 f^{H}_{b{\bar b},1}
          \Bigg\} \Bigg]
\nonumber\\
&      + {\cal D}_5  \Bigg[ \Bigg\{
          + 8 \l(A^{H}_{b{\bar b},1}\r)^3
          \Bigg\} \Bigg]\,.
\end{align}

==> (inline-1) <==
\begin{align}
\label{eq:Rap-Res-Higgs-SV}
\Delta^{H,{\rm SV}}_{Y,gg,1} &=
\delta(1-z_1) \delta(1-z_2) \Bigg[ C_A   \Bigg\{
           12 \zeta_2
          \Bigg\} \Bigg]
       + {\cal D}_0 \delta(1-z_2) \Bigg[ \log\l(\frac{q^2}{\mu_F^2}\r) C_A   \Bigg\{
           4
          \Bigg\} \Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_A   \Bigg\{
           4
          \Bigg\} \Bigg]
       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_A   \Bigg\{
           4
          \Bigg\} \Bigg]
       + \overline{\cal D}_0 \delta(1-z_1) \Bigg[
                               \log\l(\frac{q^2}{\mu_F^2}\r) C_A
                               \Bigg\{ 
           4
          \Bigg\} \Bigg]
\nonumber\\
&       + \overline{\cal D}_1 \delta(1-z_1) \Bigg[ C_A   \Bigg\{
           4
          \Bigg\} \Bigg]\,,
\nonumber\\
\Delta^{H,{\rm SV}}_{Y,gg,2} &= 
\delta(1-z_1) \delta(1-z_2)  \Bigg[ C_A^2   \Bigg\{
           93
          - 44 \zeta_3
          + \frac{268}{3} \zeta_2
          + \frac{252}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_A   \Bigg\{
          - \frac{80}{3}
          - 8 \zeta_3
\nonumber\\
&          - \frac{40}{3} \zeta_2
          \Bigg\}
       +  n_f C_F   \Bigg\{
          - \frac{67}{3}
          + 16 \zeta_3
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - 24
          + 56 \zeta_3
          - 44 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           8
          + 8 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
           4
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - 16 \zeta_2
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \delta(1-z_2) \Bigg[ C_A^2   \Bigg\{
          - \frac{808}{27}
          + 60 \zeta_3
          + \frac{44}{3} \zeta_2
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{112}{27}
          - \frac{8}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           \frac{268}{9}
          + 8 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_A^2   \Bigg\{
           \frac{268}{9}
          + 8 \zeta_2
          \Bigg\}
       +  n_f C_A   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{8}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           16
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_1 \Bigg[ C_A^2   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{8}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           48
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_2 \Bigg[ C_A^2   \Bigg\{
           24
          \Bigg\} 
\Bigg]
\nonumber\\
&       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_A^2   \Bigg\{
           \frac{268}{9}
          + 8 \zeta_2
          \Bigg\}
       +  n_f C_A   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{8}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           16
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_0 \Bigg[ C_A^2   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{8}{3}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           48
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_1 \Bigg[ C_A^2   \Bigg\{
           48
          \Bigg\} \Bigg]
       + {\cal D}_2 \delta(1-z_2) \Bigg[ C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           24
          \Bigg\}
\Bigg]
       + {\cal D}_2 \overline{\cal D}_0 \Bigg[ C_A^2   \Bigg\{
           24
          \Bigg\}
\Bigg]
       + {\cal D}_3 \delta(1-z_2) \Bigg[ C_A^2   \Bigg\{
           8
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_0 \delta(1-z_1) \Bigg[ C_A^2   \Bigg\{
          - \frac{808}{27}
          + 60 \zeta_3
          + \frac{44}{3} \zeta_2
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{112}{27}
          - \frac{8}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           \frac{268}{9}
          + 8 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
\nonumber\\
&       + 
                               \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A
                               \Bigg\{ 
           \frac{4}{3}
          \Bigg\}
\Bigg]
       + \overline{\cal D}_1 \delta(1-z_1) \Bigg[ C_A^2   \Bigg\{
           \frac{268}{9}
          + 8 \zeta_2
          \Bigg\}
       +  n_f C_A   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{8}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           16
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_2 \delta(1-z_1) \Bigg[ C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{4}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           24
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_3 \delta(1-z_1) \Bigg[ C_A^2   \Bigg\{
           8
          \Bigg\}
\Bigg]\,,  
\nonumber\\
\Delta^{H,{\rm SV}}_{Y,gg,3} &=
\delta(1-z_1) \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
           \frac{215131}{81}
          + \frac{1364}{9} \zeta_5
          - \frac{54820}{27} \zeta_3
          + \frac{1600}{3} \zeta_3^2
          + \frac{41914}{27} \zeta_2
\nonumber\\
&          - 88 \zeta_2 \zeta_3
          + \frac{40432}{135} \zeta_2^2
          + \frac{12032}{105} \zeta_2^3
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{98059}{81}
          + \frac{1192}{9} \zeta_5
          + \frac{2536}{27} \zeta_3
\nonumber\\
&          - \frac{7108}{27} \zeta_2
          - 272 \zeta_2 \zeta_3
          + \frac{1240}{27} \zeta_2^2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - \frac{63991}{81}
          + 160 \zeta_5
          + 400 \zeta_3
          - \frac{2270}{9} \zeta_2
\nonumber\\
&          + 288 \zeta_2 \zeta_3
          + \frac{176}{45} \zeta_2^2
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{608}{9}
          - 320 \zeta_5
          + \frac{592}{3} \zeta_3
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{2515}{27}
          + \frac{112}{3} \zeta_3
\nonumber\\
&          - \frac{64}{3} \zeta_2
          - \frac{208}{15} \zeta_2^2
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
           \frac{8962}{81}
          - \frac{224}{3} \zeta_3
          - \frac{184}{9} \zeta_2
          - \frac{32}{45} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{8284}{9}
          + 224 \zeta_5
          + \frac{10408}{9} \zeta_3
          - \frac{22528}{27} \zeta_2
          - 224 \zeta_2 \zeta_3
          - \frac{1276}{3} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2
         \Bigg\{
           \frac{4058}{9}
          - \frac{1120}{9} \zeta_3
          + \frac{8488}{27} \zeta_2
          + \frac{232}{3} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A
         \Bigg\{
           \frac{616}{3}
          - \frac{352}{3} \zeta_3
          + 72 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2
         \Bigg\{
          - 4
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A
         \Bigg\{
          - \frac{370}{9}
          - \frac{32}{3} \zeta_3
          - \frac{160}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F
         \Bigg\{
          - \frac{104}{3}
          + \frac{64}{3} \zeta_3
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           88
          - 264 \zeta_3
          - \frac{692}{9} \zeta_2
          - \frac{384}{5} \zeta_2^2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2
         \Bigg\{
          - \frac{136}{3}
          + 48 \zeta_3
\nonumber\\
&          - \frac{208}{9} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A
         \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A
         \Bigg\{
           \frac{16}{3}
          + \frac{16}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F
         \Bigg\{
           \frac{8}{3}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{128}{3} \zeta_3
          + \frac{176}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2
         \Bigg\{
          - \frac{32}{3} \zeta_2
          \Bigg\}
\Bigg]
       + {\cal D}_0 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
          - \frac{297029}{729}
          + 192 \zeta_5
          + \frac{27128}{27} \zeta_3
\nonumber\\
&          + \frac{18056}{81} \zeta_2
          - \frac{608}{3} \zeta_2 \zeta_3
          + \frac{88}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{62626}{729}
          - \frac{392}{3} \zeta_3
          - \frac{6416}{81} \zeta_2
          + \frac{16}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
           \frac{1711}{27}
          - \frac{304}{9} \zeta_3
          - 8 \zeta_2
          - \frac{32}{5} \zeta_2^2
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{1856}{729}
          - \frac{32}{27} \zeta_3
          + \frac{160}{27} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{61138}{81}
          - 704 \zeta_3
          + \frac{104}{9} \zeta_2
          - \frac{64}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{16844}{81}
\nonumber\\
&          + 32 \zeta_3
          + \frac{64}{3} \zeta_2
          \Bigg\}
       + \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - 126
          + 96 \zeta_3
          \Bigg\}
       + \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{400}{81}
\nonumber\\
&          - \frac{32}{9} \zeta_2
          \Bigg\}
       + \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{6152}{27}
          + 352 \zeta_3
          - \frac{176}{3} \zeta_2
          \Bigg\}
       + \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{2020}{27}
\nonumber\\
&          + \frac{32}{3} \zeta_2
          \Bigg\}
       + \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           20
          \Bigg\}
       + \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
\nonumber\\
&       + \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{484}{27}
          - 64 \zeta_2
          \Bigg\}
       + \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{176}{27}
          \Bigg\}
       + \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{27}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_A^3   \Bigg\{
           \frac{61138}{81}
          - 704 \zeta_3
          + \frac{104}{9} \zeta_2
          - \frac{64}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{16844}{81}
          + 32 \zeta_3
          + \frac{64}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
          - 126
          + 96 \zeta_3
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{400}{81}
          - \frac{32}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{5392}{9}
\nonumber\\
&          + 960 \zeta_3
          + 176 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{4072}{27}
          - 32 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           24
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           292
          - 192 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{496}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{176}{3}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{32}{3}
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_1 \Bigg[ C_A^3   \Bigg\{
          - \frac{16816}{27}
          + 976 \zeta_3
          + \frac{1232}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_A^2   \Bigg\{
           \frac{3656}{27}
          - \frac{224}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           8
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{7400}{9}
\nonumber\\
&          - 384 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{1312}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{32}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - 264
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           48
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           64
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_2 \Bigg[ C_A^3   \Bigg\{
           \frac{3700}{9}
          - 192 \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{656}{9}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{880}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{160}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           192
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_3 \Bigg[ C_A^3   \Bigg\{
          - \frac{880}{9}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{160}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           160
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_4 \Bigg[ C_A^3   \Bigg\{
           40
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
           \frac{61138}{81}
          - 704 \zeta_3
          + \frac{104}{9} \zeta_2
          - \frac{64}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{16844}{81}
          + 32 \zeta_3
\nonumber\\
&          + \frac{64}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - 126
          + 96 \zeta_3
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{400}{81}
          - \frac{32}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{5392}{9}
          + 960 \zeta_3
          + 176 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{4072}{27}
          - 32 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           24
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           292
          - 192 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{496}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{176}{3}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{32}{3}
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_0 \Bigg[ C_A^3   \Bigg\{
          - \frac{16816}{27}
          + 976 \zeta_3
          + \frac{1232}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_A^2   \Bigg\{
           \frac{3656}{27}
          - \frac{224}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           8
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{7400}{9}
          - 384 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{1312}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{32}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - 264
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           48
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           64
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_1 \overline{\cal D}_1 \Bigg[ C_A^3   \Bigg\{
           \frac{7400}{9}
          - 384 \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{1312}{9}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{32}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{1760}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{320}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           384
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_1 \overline{\cal D}_2 \Bigg[ C_A^3   \Bigg\{
          - \frac{880}{3}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{160}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           480
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_1 \overline{\cal D}_3 \Bigg[ C_A^3   \Bigg\{
           160
          \Bigg\}
\Bigg]
       + {\cal D}_2 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
          - \frac{8408}{27}
          + 488 \zeta_3
          + \frac{616}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_A^2   \Bigg\{
           \frac{1828}{27}
          - \frac{112}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           4
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{3700}{9}
\nonumber\\
&          - 192 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{656}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - 132
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           24
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           32
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_2 \overline{\cal D}_0 \Bigg[ C_A^3   \Bigg\{
           \frac{3700}{9}
          - 192 \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{656}{9}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{880}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{160}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           192
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_2 \overline{\cal D}_1 \Bigg[ C_A^3   \Bigg\{
          - \frac{880}{3}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{160}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           480
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_2 \overline{\cal D}_2 \Bigg[ C_A^3   \Bigg\{
           240
          \Bigg\}
\Bigg]
       + {\cal D}_3 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
           \frac{3700}{27}
          - 64 \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{656}{27}
          \Bigg\}
\nonumber\\
&       +  n_f^2 C_A   \Bigg\{
           \frac{16}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{880}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{160}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           64
          \Bigg\}
\Bigg]
       + {\cal D}_3 \overline{\cal D}_0 \Bigg[ C_A^3   \Bigg\{
          - \frac{880}{9}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{160}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           160
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_3 \overline{\cal D}_1 \Bigg[ C_A^3   \Bigg\{
           160
          \Bigg\}
\Bigg]
       + {\cal D}_4 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
          - \frac{220}{9}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{40}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           40
          \Bigg\}
\Bigg]
       + {\cal D}_4 \overline{\cal D}_0 \Bigg[ C_A^3   \Bigg\{
           40
          \Bigg\}
\Bigg]
       + {\cal D}_5 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
           8
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_0 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
          - \frac{297029}{729}
          + 192 \zeta_5
          + \frac{27128}{27} \zeta_3
          + \frac{18056}{81} \zeta_2
          - \frac{608}{3} \zeta_2 \zeta_3
          + \frac{88}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  n_f C_A^2   \Bigg\{
           \frac{62626}{729}
          - \frac{392}{3} \zeta_3
          - \frac{6416}{81} \zeta_2
          + \frac{16}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           \frac{1711}{27}
          - \frac{304}{9} \zeta_3
          - 8 \zeta_2
\nonumber\\
&          - \frac{32}{5} \zeta_2^2
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{1856}{729}
          - \frac{32}{27} \zeta_3
          + \frac{160}{27} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{61138}{81}
          - 704 \zeta_3
\nonumber\\
&          + \frac{104}{9} \zeta_2
          - \frac{64}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{16844}{81}
          + 32 \zeta_3
          + \frac{64}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - 126
          + 96 \zeta_3
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{400}{81}
          - \frac{32}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{6152}{27}
          + 352 \zeta_3
          - \frac{176}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{2020}{27}
\nonumber\\
&          + \frac{32}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           20
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{484}{27}
          - 64 \zeta_2
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{176}{27}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{27}
          \Bigg\}
\Bigg]
       + \overline{\cal D}_1 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
           \frac{61138}{81}
          - 704 \zeta_3
          + \frac{104}{9} \zeta_2
          - \frac{64}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  n_f C_A^2   \Bigg\{
          - \frac{16844}{81}
          + 32 \zeta_3
          + \frac{64}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - 126
          + 96 \zeta_3
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{400}{81}
\nonumber\\
&          - \frac{32}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{5392}{9}
          + 960 \zeta_3
          + 176 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{4072}{27}
\nonumber\\
&          - 32 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           24
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           292
          - 192 \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{496}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{176}{3}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{32}{3}
          \Bigg\}
\Bigg]
       + \overline{\cal D}_2 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
          - \frac{8408}{27}
\nonumber\\
&          + 488 \zeta_3
          + \frac{616}{3} \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{1828}{27}
          - \frac{112}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           4
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{3700}{9}
          - 192 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{656}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - 132
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           24
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           32
          \Bigg\}
\Bigg]
\nonumber\\
&
       + \overline{\cal D}_3 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
           \frac{3700}{27}
          - 64 \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{656}{27}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{16}{27}
          \Bigg\}
\nonumber\\
&
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{880}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{160}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           64
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_4 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
          - \frac{220}{9}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{40}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           40
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_5 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
           8
          \Bigg\}
\Bigg]
\end{align}
and for $I={\rm DY}$ and $i~{\bar i}=q{\bar q}$, we get~\cite{Ahmed:2014uya}
\begin{align}
\label{eq:Rap-Res-DY-SV}
\Delta^{{\rm DY},{\rm SV}}_{Y,q{\bar q},1} &=
\delta(1-z_1) \delta(1-z_2) \Bigg[ C_F   \Bigg\{
          - 16
          + 12 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F   \Bigg\{
           6
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \delta(1-z_2) \Bigg[ \log\l(\frac{q^2}{\mu_F^2}\r) C_F   \Bigg\{
           4
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_F   \Bigg\{
           4
          \Bigg\}
\Bigg]
       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_F   \Bigg\{
           4
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_0 \delta(1-z_1) \Bigg[
                                             \log\l(\frac{q^2}{\mu_F^2}\r)
                                             C_F   \Bigg\{ 
           4
          \Bigg\}
\Bigg]
       + \overline{\cal D}_1 \delta(1-z_1) \Bigg[ C_F   \Bigg\{
           4
          \Bigg\}
\Bigg]\,,
\nonumber\\
\Delta^{{\rm DY},{\rm SV}}_{Y,q{\bar q},2} &=
        \delta(1-z_1) \delta(1-z_2) \Bigg[ C_F C_A   \Bigg\{
          - \frac{1535}{12}
          + \frac{172}{3} \zeta_3
          + \frac{860}{9} \zeta_2
          - \frac{52}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  C_F^2   \Bigg\{
           \frac{511}{4}
          - 60 \zeta_3
          - 134 \zeta_2
          + \frac{304}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_F   \Bigg\{
           \frac{127}{6}
          + \frac{8}{3} \zeta_3
          - \frac{152}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A   \Bigg\{
           \frac{193}{3}
          - 24 \zeta_3
          - \frac{44}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
          - 93
          + 80 \zeta_3
          + 48 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
          - \frac{34}{3}
          + \frac{8}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A
         \Bigg\{
          - 11
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           18
          - 16 \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F
         \Bigg\{
           2
          \Bigg\}
\Bigg]
       + {\cal D}_0 \delta(1-z_2) \Bigg[ C_F C_A   \Bigg\{
          - \frac{808}{27}
\nonumber\\
&          + 28 \zeta_3
          + \frac{44}{3} \zeta_2
          \Bigg\}
       +  C_F^2   \Bigg\{
           32 \zeta_3
          \Bigg\}
       +  n_f C_F   \Bigg\{
           \frac{112}{27}
          - \frac{8}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A   \Bigg\{
           \frac{268}{9}
          - 8 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
          - 64
          + 16 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           24
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_F C_A   \Bigg\{
           \frac{268}{9}
          - 8 \zeta_2
          \Bigg\}
       +  C_F^2   \Bigg\{
          - 64
          + 16 \zeta_2
          \Bigg\}
       +  n_f C_F   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           24
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
           \frac{8}{3}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           16
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_1 \Bigg[ C_F C_A   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  n_f C_F   \Bigg\{
           \frac{8}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           48
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_2 \Bigg[ C_F^2   \Bigg\{
           24
          \Bigg\}
\Bigg]
       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_F C_A   \Bigg\{
           \frac{268}{9}
          - 8 \zeta_2
          \Bigg\}
       +  C_F^2   \Bigg\{
          - 64
          + 16 \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           24
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
           \frac{8}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           16
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_0 \Bigg[ C_F C_A   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
\nonumber\\
&       +  n_f C_F   \Bigg\{
           \frac{8}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           48
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_1 \Bigg[ C_F^2   \Bigg\{
           48
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_2 \delta(1-z_2) \Bigg[ C_F C_A   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  n_f C_F   \Bigg\{
           \frac{4}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           24
          \Bigg\}
\Bigg]
       + {\cal D}_2 \overline{\cal D}_0 \Bigg[ C_F^2   \Bigg\{
           24
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_3 \delta(1-z_2) \Bigg[C_F^2   \Bigg\{
           8
          \Bigg\}
\Bigg]
       + \overline{\cal D}_0 \delta(1-z_1) \Bigg[ C_F C_A   \Bigg\{
          - \frac{808}{27}
          + 28 \zeta_3
          + \frac{44}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  C_F^2   \Bigg\{
           32 \zeta_3
          \Bigg\}
       +  n_f C_F   \Bigg\{
           \frac{112}{27}
          - \frac{8}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A   \Bigg\{
           \frac{268}{9}
          - 8 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
          - 64
          + 16 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           24
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_1 \delta(1-z_1) \Bigg[ C_F C_A   \Bigg\{
           \frac{268}{9}
          - 8 \zeta_2
          \Bigg\}
       +  C_F^2   \Bigg\{
          - 64
          + 16 \zeta_2
          \Bigg\}
       +  n_f C_F   \Bigg\{
          - \frac{40}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A   \Bigg\{
          - \frac{44}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           24
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F   \Bigg\{
           \frac{8}{3}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           16
          \Bigg\}
\Bigg]
       + \overline{\cal D}_2 \delta(1-z_1) \Bigg[ C_F C_A   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  n_f C_F   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2   \Bigg\{
           24
          \Bigg\}
\Bigg]
       + \overline{\cal D}_3 \delta(1-z_1) \Bigg[ C_F^2   \Bigg\{
           8
          \Bigg\}
\Bigg]\,, 
\nonumber\\
\Delta^{{\rm DY},{\rm SV}}_{Y,q{\bar q},3} &=
 \delta(1-z_1) \delta(1-z_2) \Bigg[ C_F \l(\frac{N^2-4}{N}\r) n_{f,v}  \Bigg\{
           8
          - \frac{160}{3} \zeta_5
          + \frac{28}{3} \zeta_3
          + 20 \zeta_2
          - \frac{4}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  C_F C_A^2   \Bigg\{
          - \frac{1505881}{972}
          - 204 \zeta_5
          + \frac{125105}{81} \zeta_3
          - \frac{400}{3} \zeta_3^2
          + \frac{99289}{81} \zeta_2
          - 588 \zeta_2 \zeta_3
\nonumber\\
&          - \frac{2921}{135} \zeta_2^2
          + \frac{24352}{315} \zeta_2^3
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
           \frac{74321}{36}
          - \frac{7624}{9} \zeta_5
          - \frac{5972}{3} \zeta_3
          + \frac{1264}{3} \zeta_3^2
\nonumber\\
&          - \frac{39865}{27} \zeta_2
          + \frac{10736}{9} \zeta_2 \zeta_3
          + \frac{137968}{135} \zeta_2^2
          - \frac{78272}{315} \zeta_2^3
          \Bigg\}
       +  C_F^3   \Bigg\{
          - \frac{5599}{6}
          + 1328 \zeta_5
\nonumber\\
&          - 460 \zeta_3
          + \frac{736}{3} \zeta_3^2
          + \frac{1403}{3} \zeta_2
          - 160 \zeta_2 \zeta_3
          - \frac{3164}{5} \zeta_2^2
          + \frac{90016}{315} \zeta_2^3
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
           \frac{110651}{243}
          - 8 \zeta_5
          - \frac{19888}{81} \zeta_3
          - \frac{12112}{27} \zeta_2
          + \frac{272}{3} \zeta_2 \zeta_3
          - \frac{2828}{135} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  n_f C_F^2   \Bigg\{
          - \frac{421}{3}
          - \frac{224}{9} \zeta_5
          + 360 \zeta_3
          + \frac{5848}{27} \zeta_2
          - \frac{1472}{9} \zeta_2 \zeta_3
          - \frac{19408}{135} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  n_f^2 C_F   \Bigg\{
          - \frac{7081}{243}
          - \frac{304}{81} \zeta_3
          + \frac{2816}{81} \zeta_2
          + \frac{592}{135} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2
         \Bigg\{
           \frac{3082}{3}
          + 80 \zeta_5
\nonumber\\
&          - \frac{2296}{3} \zeta_3
          - \frac{13600}{27} \zeta_2
          + \frac{1084}{15} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A
         \Bigg\{
          - \frac{3439}{2}
          + 240 \zeta_5
          + \frac{19864}{9} \zeta_3
\nonumber\\
&          + \frac{30260}{27} \zeta_2
          - 608 \zeta_2 \zeta_3
          - \frac{1792}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           \frac{1495}{2}
          - 96 \zeta_5
          - 1504 \zeta_3
\nonumber\\
&          - 348 \zeta_2
          + 384 \zeta_2 \zeta_3
          + 192 \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A
         \Bigg\{
          - \frac{3052}{9}
          + \frac{304}{3} \zeta_3
          + \frac{5192}{27} \zeta_2
\nonumber\\
&          - \frac{184}{15} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2
         \Bigg\{
           230
          - \frac{2032}{9} \zeta_3
          - \frac{5360}{27} \zeta_2
          + \frac{304}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F
         \Bigg\{
           \frac{220}{9}
          - \frac{448}{27} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2
         \Bigg\{
          - \frac{2429}{9}
          + 88 \zeta_3
          + \frac{484}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A
         \Bigg\{
           551
          - 496 \zeta_3
          - \frac{3332}{9} \zeta_2
          + 64 \zeta_2^2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 270
\nonumber\\
&          + 480 \zeta_3
          + 328 \zeta_2
          - \frac{704}{5} \zeta_2^2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A
         \Bigg\{
           \frac{850}{9}
          - 16 \zeta_3
          - \frac{176}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2
         \Bigg\{
          - 92
          + 64 \zeta_3
          + \frac{536}{9} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F
         \Bigg\{
          - \frac{68}{9}
          + \frac{16}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2
         \Bigg\{
           \frac{242}{9}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A
         \Bigg\{
          - 66
          + \frac{176}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           36
          + \frac{128}{3} \zeta_3
          - 96 \zeta_2
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A
         \Bigg\{
          - \frac{88}{9}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2
         \Bigg\{
           12
          - \frac{32}{3} \zeta_2
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F
         \Bigg\{
           \frac{8}{9}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \delta(1-z_2) \Bigg[ C_F C_A^2   \Bigg\{
          - \frac{297029}{729}
          - 192 \zeta_5
          + \frac{14264}{27} \zeta_3
          + \frac{27752}{81} \zeta_2
          - \frac{176}{3} \zeta_2 \zeta_3
\nonumber\\
&          - \frac{616}{15} \zeta_2^2
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
           \frac{12928}{27}
          + \frac{256}{9} \zeta_3
          - \frac{9568}{27} \zeta_2
          - 16 \zeta_2 \zeta_3
          + \frac{176}{3} \zeta_2^2
          \Bigg\}
       +  C_F^3   \Bigg\{
           384 \zeta_5
\nonumber\\
&          - 512 \zeta_3
          - 128 \zeta_2 \zeta_3
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           \frac{62626}{729}
          - \frac{536}{9} \zeta_3
          - \frac{7760}{81} \zeta_2
          + \frac{208}{15} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  n_f C_F^2   \Bigg\{
          - 3
          - \frac{944}{9} \zeta_3
          + \frac{1384}{27} \zeta_2
          - \frac{256}{15} \zeta_2^2
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
          - \frac{1856}{729}
          - \frac{32}{27} \zeta_3
          + \frac{160}{27} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{31006}{81}
          - 176 \zeta_3
          - \frac{680}{3} \zeta_2
          + \frac{176}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{3503}{3}
\nonumber\\
&          + \frac{136}{3} \zeta_3
          + \frac{4312}{9} \zeta_2
          - \frac{48}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           511
          - 48 \zeta_3
          - 24 \zeta_2
          - \frac{192}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{8204}{81}
          + \frac{512}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           144
          + \frac{320}{3} \zeta_3
          - \frac{592}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{400}{81}
          - \frac{32}{9} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
          - \frac{3560}{27}
          + \frac{88}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{1660}{3}
          - 96 \zeta_3
          - \frac{56}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 372
          + 448 \zeta_3
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           \frac{1156}{27}
          - \frac{16}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{268}{3}
          - \frac{16}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{484}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - 88
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           72
          - 64 \zeta_2
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{176}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           16
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{16}{27}
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_F C_A^2   \Bigg\{
           \frac{31006}{81}
          - 176 \zeta_3
          - \frac{680}{3} \zeta_2
          + \frac{176}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  C_F^2 C_A   \Bigg\{
          - \frac{8893}{9}
          - \frac{368}{3} \zeta_3
          + \frac{3520}{9} \zeta_2
          - \frac{48}{5} \zeta_2^2
          \Bigg\}
       +  C_F^3   \Bigg\{
           511
          - 240 \zeta_3
          - 24 \zeta_2
\nonumber\\
&          - \frac{192}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - \frac{8204}{81}
          + \frac{512}{9} \zeta_2
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{1072}{9}
          + \frac{320}{3} \zeta_3
          - \frac{448}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f^2 C_F   \Bigg\{
           \frac{400}{81}
          - \frac{32}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
          - \frac{7120}{27}
          + \frac{176}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{11644}{27}
          + 128 \zeta_3
          + \frac{560}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 372
          + 832 \zeta_3
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           \frac{2312}{27}
          - \frac{32}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{1984}{27}
          - \frac{128}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{484}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{956}{9}
\nonumber\\
&          - 64 \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 184
          - 128 \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{104}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{16}{9}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{176}{3}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           96
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           \frac{32}{3}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_1 \Bigg[ C_F C_A^2   \Bigg\{
          - \frac{7120}{27}
          + \frac{176}{3} \zeta_2
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
          - \frac{1120}{9}
          + 336 \zeta_3
          + 352 \zeta_2
          \Bigg\}
\nonumber\\
&       +  C_F^3   \Bigg\{
           640 \zeta_3
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           \frac{2312}{27}
          - \frac{32}{3} \zeta_2
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{136}{9}
          - 64 \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f^2 C_F   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{968}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{1880}{3}
          - 192 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 768
          - 192 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{352}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{272}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{32}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - 264
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           288
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           48
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           64
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_2 \Bigg[ C_F C_A^2   \Bigg\{
           \frac{484}{9}
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
           \frac{1072}{3}
          - 96 \zeta_2
          \Bigg\}
       +  C_F^3   \Bigg\{
          - 384
          - 96 \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
          - \frac{160}{3}
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
           \frac{16}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{880}{3}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           144
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           \frac{160}{3}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           192
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_3 \Bigg[ C_F^2 C_A   \Bigg\{
          - \frac{880}{9}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{160}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           160
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_4  \Bigg[ C_F^3   \Bigg\{
          + 40
          \Bigg\} 
\Bigg]
       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_F C_A^2   \Bigg\{
           \frac{31006}{81}
          - 176 \zeta_3
          - \frac{680}{3} \zeta_2
          + \frac{176}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  C_F^2 C_A   \Bigg\{
          - \frac{8893}{9}
          - \frac{368}{3} \zeta_3
          + \frac{3520}{9} \zeta_2
          - \frac{48}{5} \zeta_2^2
          \Bigg\}
       +  C_F^3   \Bigg\{
           511
          - 240 \zeta_3
          - 24 \zeta_2
\nonumber\\
&          - \frac{192}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - \frac{8204}{81}
          + \frac{512}{9} \zeta_2
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{1072}{9}
          + \frac{320}{3} \zeta_3
          - \frac{448}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f^2 C_F   \Bigg\{
           \frac{400}{81}
          - \frac{32}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
          - \frac{7120}{27}
          + \frac{176}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{11644}{27}
          + 128 \zeta_3
          + \frac{560}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 372
          + 832 \zeta_3
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           \frac{2312}{27}
          - \frac{32}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{1984}{27}
          - \frac{128}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{484}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{956}{9}
\nonumber\\
&          - 64 \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 184
          - 128 \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{104}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{16}{9}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{176}{3}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           96
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           \frac{32}{3}
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_0 \Bigg[ C_F C_A^2   \Bigg\{
          - \frac{7120}{27}
          + \frac{176}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  C_F^2 C_A   \Bigg\{
          - \frac{1120}{9}
          + 336 \zeta_3
          + 352 \zeta_2
          \Bigg\}
       +  C_F^3   \Bigg\{
           640 \zeta_3
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           \frac{2312}{27}
          - \frac{32}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F^2   \Bigg\{
           \frac{136}{9}
          - 64 \zeta_2
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{968}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{1880}{3}
          - 192 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 768
          - 192 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{352}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{272}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{32}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - 264
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           288
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           48
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           64
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_1 \Bigg[ C_F C_A^2   \Bigg\{
           \frac{968}{9}
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
           \frac{2144}{3}
          - 192 \zeta_2
          \Bigg\}
\nonumber\\
&       +  C_F^3   \Bigg\{
          - 768
          - 192 \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - \frac{352}{9}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
          - \frac{320}{3}
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
           \frac{32}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{1760}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           288
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           \frac{320}{3}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           384
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_2 \Bigg[ C_F^2 C_A   \Bigg\{
          - \frac{880}{3}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{160}{3}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           480
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_3 \Bigg[ C_F^3   \Bigg\{
           160
          \Bigg\}
\Bigg]
       + {\cal D}_2 \delta(1-z_2) \Bigg[ C_F C_A^2   \Bigg\{
          - \frac{3560}{27}
          + \frac{88}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  C_F^2 C_A   \Bigg\{
          - \frac{560}{9}
          + 168 \zeta_3
          + 176 \zeta_2
          \Bigg\}
       +  C_F^3   \Bigg\{
           320 \zeta_3
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           \frac{1156}{27}
          - \frac{16}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F^2   \Bigg\{
           \frac{68}{9}
          - 32 \zeta_2
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{484}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{940}{3}
          - 96 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 384
          - 96 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{136}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - 132
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           144
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           24
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           32
          \Bigg\}
\Bigg]
       + {\cal D}_2 \overline{\cal D}_0 \Bigg[ C_F C_A^2   \Bigg\{
           \frac{484}{9}
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
           \frac{1072}{3}
          - 96 \zeta_2
          \Bigg\}
\nonumber\\
&       +  C_F^3   \Bigg\{
          - 384
          - 96 \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
          - \frac{160}{3}
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{880}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           144
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           \frac{160}{3}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           192
          \Bigg\}
\Bigg]
       + {\cal D}_2 \overline{\cal D}_1 \Bigg[ C_F^2 C_A   \Bigg\{
          - \frac{880}{3}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{160}{3}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           480
          \Bigg\}
\Bigg]
       + {\cal D}_2 \overline{\cal D}_2 \Bigg[ C_F^3   \Bigg\{
           240
          \Bigg\}
\Bigg]
       + {\cal D}_3 \delta(1-z_2) \Bigg[ C_F C_A^2   \Bigg\{
           \frac{484}{27}
          \Bigg\}
\nonumber\\
&       +  C_F^2 C_A   \Bigg\{
           \frac{1072}{9}
          - 32 \zeta_2
          \Bigg\}
       +  C_F^3   \Bigg\{
          - 128
          - 32 \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - \frac{176}{27}
          \Bigg\}
\nonumber\\
&       +  n_f C_F^2   \Bigg\{
          - \frac{160}{9}
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
           \frac{16}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{880}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           48
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           \frac{160}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           64
          \Bigg\}
\Bigg]
       + {\cal D}_3 \overline{\cal D}_0 \Bigg[ C_F^2 C_A   \Bigg\{
          - \frac{880}{9}
          \Bigg\}
\nonumber\\
&       +  n_f C_F^2   \Bigg\{
           \frac{160}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           160
          \Bigg\}
\Bigg]
       + {\cal D}_3 \overline{\cal D}_1 C_F^3 \Bigg[  \Bigg\{
           160
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_4 \delta(1-z_2) \Bigg[ C_F^2 C_A   \Bigg\{
          - \frac{220}{9}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{40}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           40
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_4 \overline{\cal D}_0 \Bigg[ C_F^3   \Bigg\{
           40
          \Bigg\}
\Bigg]
       + {\cal D}_5 \delta(1-z_2) \Bigg[ C_F^3   \Bigg\{
           8
          \Bigg\}
\Bigg]
       + \overline{\cal D}_0 \delta(1-z_1) \Bigg[ C_F C_A^2   \Bigg\{
          - \frac{297029}{729}
\nonumber\\
&          - 192 \zeta_5
          + \frac{14264}{27} \zeta_3
          + \frac{27752}{81} \zeta_2
          - \frac{176}{3} \zeta_2 \zeta_3
          - \frac{616}{15} \zeta_2^2
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
           \frac{12928}{27}
          + \frac{256}{9} \zeta_3
\nonumber\\
&          - \frac{9568}{27} \zeta_2
          - 16 \zeta_2 \zeta_3
          + \frac{176}{3} \zeta_2^2
          \Bigg\}
       +  C_F^3   \Bigg\{
           384 \zeta_5
          - 512 \zeta_3
          - 128 \zeta_2 \zeta_3
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
           \frac{62626}{729}
          - \frac{536}{9} \zeta_3
          - \frac{7760}{81} \zeta_2
          + \frac{208}{15} \zeta_2^2
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
          - 3
          - \frac{944}{9} \zeta_3
          + \frac{1384}{27} \zeta_2
\nonumber\\
&          - \frac{256}{15} \zeta_2^2
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
          - \frac{1856}{729}
          - \frac{32}{27} \zeta_3
          + \frac{160}{27} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{31006}{81}
          - 176 \zeta_3
\nonumber\\
&          - \frac{680}{3} \zeta_2
          + \frac{176}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{3503}{3}
          + \frac{136}{3} \zeta_3
          + \frac{4312}{9} \zeta_2
          - \frac{48}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           511
          - 48 \zeta_3
          - 24 \zeta_2
          - \frac{192}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{8204}{81}
\nonumber\\
&          + \frac{512}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           144
          + \frac{320}{3} \zeta_3
          - \frac{592}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{400}{81}
\nonumber\\
&          - \frac{32}{9} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
          - \frac{3560}{27}
          + \frac{88}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{1660}{3}
          - 96 \zeta_3
\nonumber\\
&          - \frac{56}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 372
          + 448 \zeta_3
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           \frac{1156}{27}
          - \frac{16}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{268}{3}
          - \frac{16}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{484}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - 88
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           72
          - 64 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{176}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           16
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{16}{27}
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_1 \delta(1-z_1) \Bigg[ C_F C_A^2   \Bigg\{
           \frac{31006}{81}
          - 176 \zeta_3
          - \frac{680}{3} \zeta_2
          + \frac{176}{5} \zeta_2^2
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
          - \frac{8893}{9}
\nonumber\\
&          - \frac{368}{3} \zeta_3
          + \frac{3520}{9} \zeta_2
          - \frac{48}{5} \zeta_2^2
          \Bigg\}
       +  C_F^3   \Bigg\{
           511
          - 240 \zeta_3
          - 24 \zeta_2
          - \frac{192}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
          - \frac{8204}{81}
          + \frac{512}{9} \zeta_2
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{1072}{9}
          + \frac{320}{3} \zeta_3
          - \frac{448}{9} \zeta_2
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
           \frac{400}{81}
\nonumber\\
&          - \frac{32}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
          - \frac{7120}{27}
          + \frac{176}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{11644}{27}
          + 128 \zeta_3
\nonumber\\
&          + \frac{560}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 372
          + 832 \zeta_3
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           \frac{2312}{27}
          - \frac{32}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{1984}{27}
          - \frac{128}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
          - \frac{160}{27}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{484}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{956}{9}
          - 64 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 184
          - 128 \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{104}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{16}{9}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{176}{3}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           96
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           \frac{32}{3}
          \Bigg\}
\Bigg]
       + \overline{\cal D}_2 \delta(1-z_1) \Bigg[ C_F C_A^2   \Bigg\{
          - \frac{3560}{27}
\nonumber\\
&          + \frac{88}{3} \zeta_2
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
          - \frac{560}{9}
          + 168 \zeta_3
          + 176 \zeta_2
          \Bigg\}
       +  C_F^3   \Bigg\{
           320 \zeta_3
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           \frac{1156}{27}
\nonumber\\
&          - \frac{16}{3} \zeta_2
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{68}{9}
          - 32 \zeta_2
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F C_A^2   \Bigg\{
           \frac{484}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
           \frac{940}{3}
          - 96 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
          - 384
          - 96 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
          - \frac{136}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_F   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - 132
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           144
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           24
          \Bigg\}
 \nonumber\\
&      +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           32
          \Bigg\}
\Bigg]
       + \overline{\cal D}_3 \delta(1-z_1) \Bigg[ C_F C_A^2   \Bigg\{
           \frac{484}{27}
          \Bigg\}
       +  C_F^2 C_A   \Bigg\{
           \frac{1072}{9}
          - 32 \zeta_2
          \Bigg\}
\nonumber\\
&       +  C_F^3   \Bigg\{
          - 128
          - 32 \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
          - \frac{176}{27}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
          - \frac{160}{9}
          \Bigg\}
       +  n_f^2 C_F   \Bigg\{
           \frac{16}{27}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^2 C_A   \Bigg\{
          - \frac{880}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           48
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F^2   \Bigg\{
           \frac{160}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           64
          \Bigg\}
\Bigg]
       + \overline{\cal D}_4 \delta(1-z_1) \Bigg[ C_F^2 C_A   \Bigg\{
          - \frac{220}{9}
          \Bigg\}
       +  n_f C_F^2   \Bigg\{
           \frac{40}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_F^3   \Bigg\{
           40
          \Bigg\}
\Bigg]
       + \overline{\cal D}_5 \delta(1-z_1) \Bigg[ C_F^3   \Bigg\{
           8
          \Bigg\}
\Bigg]\,.
\end{align}

==> (inline-2) <==
\begin{align}
\label{eq:Rap-PhiY}
\Phi^H_{Y,gg,1} &=
\delta(1-z_1) \delta(1-z_2) \Bigg[ \frac{1}{\epsilon^2}  C_A   \Bigg\{
           8
          \Bigg\}
       + \frac{1}{\epsilon}  \log\l(\frac{q^2}{\mu_F^2}\r) C_A
         \Bigg\{
           4
          \Bigg\}
       +  C_A   \Bigg\{
          - \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A   \Bigg\{
           1
          \Bigg\}
\Bigg]
       + {\cal D}_0 \delta(1-z_2) \Bigg[ \frac{1}{\epsilon}  C_A   \Bigg\{
           4
          \Bigg\}
       + \log\l(\frac{q^2}{\mu_F^2}\r) C_A   \Bigg\{
           2
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_A   \Bigg\{
           2
          \Bigg\}
\Bigg]
       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_A   \Bigg\{
           2
          \Bigg\}
\Bigg]
       + \overline{\cal D}_0 \delta(1-z_1) \Bigg[ \frac{1}{\epsilon} C_A   \Bigg\{
           4
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A   \Bigg\{
           2
          \Bigg\}
\Bigg]
       + \overline{\cal D}_1 \delta(1-z_1)  \Bigg[ C_A   \Bigg\{
           2
          \Bigg\} 
\Bigg]\,,
\nonumber\\
\Phi^H_{Y,gg,2} &= 
\delta(1-z_1) \delta(1-z_2) \Bigg[ \frac{1}{\epsilon^3}  C_A^2   \Bigg\{
           44
          \Bigg\}
       + \frac{1}{\epsilon^3}  n_f C_A   \Bigg\{
          - 8
          \Bigg\}
       + \frac{1}{\epsilon^2}  C_A^2   \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon^2}  n_f C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
       + \frac{1}{\epsilon^2}  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2
         \Bigg\{
           \frac{44}{3}
          \Bigg\}
       + \frac{1}{\epsilon^2}  \log\l(\frac{q^2}{\mu_F^2}\r) n_f
      C_A   \Bigg\{
          - \frac{8}{3}
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon}  C_A^2   \Bigg\{
          - \frac{404}{27}
          + 14 \zeta_3
          + \frac{11}{3} \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon}  n_f C_A   \Bigg\{
           \frac{56}{27}
          - \frac{2}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon}  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2
         \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon}  \log\l(\frac{q^2}{\mu_F^2}\r) n_f
      C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
\nonumber\\
&       +  C_A^2   \Bigg\{
           \frac{1214}{81}
          - \frac{55}{9} \zeta_3
          - \frac{67}{6} \zeta_2
          - 2 \zeta_2^2
          \Bigg\}
       +  n_f C_A   \Bigg\{
          - \frac{164}{81}
          + \frac{10}{9} \zeta_3
          + \frac{5}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{404}{27}
          + 14 \zeta_3
          + \frac{22}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{56}{27}
          - \frac{4}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          + \frac{67}{9}
          - 2 \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A
         \Bigg\{
          - \frac{10}{9}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{11}{9}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A
         \Bigg\{
           \frac{2}{9}
          \Bigg\} 
\Bigg]
\nonumber\\
&       + \delta(1-z_2) {\cal D}_0 \Bigg[ \frac{1}{\epsilon^2}  C_A^2   \Bigg\{
           \frac{44}{3}
          \Bigg\}
       +  \frac{1}{\epsilon^2}  n_f C_A   \Bigg\{
          - \frac{8}{3}
          \Bigg\}
       +  \frac{1}{\epsilon}  C_A^2   \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \frac{1}{\epsilon}  n_f C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
       +   C_A^2   \Bigg\{
          - \frac{404}{27}
          + 14 \zeta_3
          + \frac{22}{3} \zeta_2
          \Bigg\}
       +   n_f C_A   \Bigg\{
           \frac{56}{27}
          - \frac{4}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +   \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
       +   \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
       +   \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{11}{3}
          \Bigg\}
\nonumber\\
&       +   \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{2}{3}
          \Bigg\}
\Bigg]
\nonumber\\
&        + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_A^2   \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
       +  n_f C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_1 \Bigg[ C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_A^2   \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
       + n_f C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
       + \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
\nonumber\\
&       + \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_0 \Bigg[ C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  n_f C_A   \Bigg\{
          + \frac{4}{3}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_2 \delta(1-z_2) \Bigg[ C_A^2   \Bigg\{
          - \frac{11}{3}
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{2}{3}
          \Bigg\}
\Bigg]
\nonumber\\
&        + \overline{\cal D}_0  \delta(1-z_1) \Bigg[
  \frac{1}{\epsilon^2} C_A^2   \Bigg\{
           \frac{44}{3}
          \Bigg\}
       +  \frac{1}{\epsilon^2}  n_f C_A   \Bigg\{
          - \frac{8}{3}
          \Bigg\}
       +  \frac{1}{\epsilon}  C_A^2   \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
\nonumber\\
&       +  \frac{1}{\epsilon}  n_f C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
       +  C_A^2   \Bigg\{
          - \frac{404}{27}
          + 14 \zeta_3
          + \frac{22}{3} \zeta_2
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{56}{27}
          - \frac{4}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{11}{3}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{2}{3}
          \Bigg\}
\Bigg]
       + \overline{\cal D}_1 \delta(1-z_1) \Bigg[ C_A^2   \Bigg\{
           \frac{134}{9}
          - 4 \zeta_2
          \Bigg\}
       +  n_f C_A   \Bigg\{
          - \frac{20}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^2   \Bigg\{
          - \frac{22}{3}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A   \Bigg\{
           \frac{4}{3}
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_2 \delta(1-z_1) \Bigg[ C_A^2   \Bigg\{
          - \frac{11}{3}
          \Bigg\}
       +  n_f C_A   \Bigg\{
           \frac{2}{3}
          \Bigg\}
\Bigg]\,,
\nonumber\\
\Phi^H_{Y,gg,3} &= 
 \delta(1-z_1) \delta(1-z_2) \Bigg[ \frac{1}{\epsilon^4}  C_A^3   \Bigg\{
           \frac{21296}{81}
          \Bigg\}
       + \frac{1}{\epsilon^4} n_f C_A^2   \Bigg\{
          - \frac{7744}{81}
          \Bigg\}
       + \frac{1}{\epsilon^4} n_f^2 C_A   \Bigg\{
           \frac{704}{81}
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon^3} C_A^3   \Bigg\{
           \frac{49064}{243}
          - \frac{880}{27} \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon^3} n_f C_A^2   \Bigg\{
          - \frac{15520}{243}
          + \frac{160}{27} \zeta_2
          \Bigg\}
\nonumber\\
&      + \frac{1}{\epsilon^3} n_f C_F C_A   \Bigg\{
          - \frac{128}{9}
          \Bigg\}
       + \frac{1}{\epsilon^3} n_f^2 C_A   \Bigg\{
           \frac{800}{243}
          \Bigg\}
       + \frac{1}{\epsilon^3} \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3
         \Bigg\{
           \frac{1936}{27}
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon^3} \log\l(\frac{q^2}{\mu_F^2}\r) n_f
      C_A^2   \Bigg\{
          - \frac{704}{27}
          \Bigg\}
       + \frac{1}{\epsilon^3} \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2
       C_A   \Bigg\{
           \frac{64}{27}
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon^2} C_A^3   \Bigg\{
          - \frac{8956}{243}
          + \frac{2024}{27} \zeta_3
          - \frac{692}{81} \zeta_2
          + \frac{352}{45} \zeta_2^2
          \Bigg\}
       + \frac{1}{\epsilon^2} n_f C_A^2   \Bigg\{
           \frac{4024}{243}
          - \frac{560}{27} \zeta_3
\nonumber\\
&          - \frac{208}{81} \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon^2} n_f C_F C_A   \Bigg\{
          - \frac{220}{27}
          + \frac{64}{9} \zeta_3
          \Bigg\}
       + \frac{1}{\epsilon^2} n_f^2 C_A   \Bigg\{
          - \frac{160}{81}
          + \frac{16}{27} \zeta_2
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon^2} \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3
         \Bigg\{
           \frac{8344}{81}
          - \frac{176}{9} \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon^2} \log\l(\frac{q^2}{\mu_F^2}\r) n_f
      C_A^2   \Bigg\{
          - \frac{2672}{81}
          + \frac{32}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon^2} \log\l(\frac{q^2}{\mu_F^2}\r) n_f
      C_F C_A   \Bigg\{
          - \frac{16}{3}
          \Bigg\}
       + \frac{1}{\epsilon^2} \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2
       C_A   \Bigg\{
           \frac{160}{81}
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon} C_A^3   \Bigg\{
          - \frac{136781}{2187}
          - 64 \zeta_5
          + \frac{1316}{9} \zeta_3
          + \frac{12650}{243} \zeta_2
          - \frac{176}{9} \zeta_2 \zeta_3
          - \frac{352}{15} \zeta_2^2
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon} n_f C_A^2   \Bigg\{
           \frac{11842}{2187}
          - \frac{728}{81} \zeta_3
          - \frac{2828}{243} \zeta_2
          + \frac{32}{5} \zeta_2^2
          \Bigg\}
       + \frac{1}{\epsilon} n_f C_F C_A   \Bigg\{
           \frac{1711}{81}
          - \frac{304}{27} \zeta_3
\nonumber\\
&          - \frac{4}{3} \zeta_2
          - \frac{32}{15} \zeta_2^2
          \Bigg\}
       + \frac{1}{\epsilon} n_f^2 C_A   \Bigg\{
           \frac{2080}{2187}
          - \frac{112}{81} \zeta_3
          + \frac{40}{81} \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon} \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3
         \Bigg\{
           \frac{490}{9}
\nonumber\\
&          + \frac{88}{9} \zeta_3
          - \frac{1072}{27} \zeta_2
          + \frac{176}{15} \zeta_2^2
          \Bigg\}
       + \frac{1}{\epsilon} \log\l(\frac{q^2}{\mu_F^2}\r) n_f
      C_A^2   \Bigg\{
          - \frac{836}{81}
          - \frac{112}{9} \zeta_3
          + \frac{160}{27} \zeta_2
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon} \log\l(\frac{q^2}{\mu_F^2}\r) n_f
      C_F C_A   \Bigg\{
          - \frac{110}{9}
          + \frac{32}{3} \zeta_3
          \Bigg\}
       + \frac{1}{\epsilon} \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2
       C_A   \Bigg\{
          - \frac{16}{81}
          \Bigg\}
\nonumber\\
&       + C_A^3   \Bigg\{
           \frac{5211949}{26244}
          - \frac{484}{9} \zeta_5
          - \frac{64886}{243} \zeta_3
          + \frac{536}{9} \zeta_3^2
          - \frac{299425}{1458} \zeta_2
          + \frac{286}{3} \zeta_2 \zeta_3
          + \frac{691}{135} \zeta_2^2
\nonumber\\
&          + \frac{17392}{945} \zeta_2^3
          \Bigg\}
       + n_f C_A^2   \Bigg\{
          - \frac{412765}{13122}
          - \frac{8}{3} \zeta_5
          + \frac{2920}{81} \zeta_3
          + \frac{38237}{729} \zeta_2
          - 4 \zeta_2 \zeta_3
\nonumber\\
&          - \frac{1064}{135} \zeta_2^2
          \Bigg\}
       + n_f C_F C_A   \Bigg\{
          - \frac{42727}{972}
          + \frac{112}{9} \zeta_5
          + \frac{1636}{81} \zeta_3
          + \frac{275}{18} \zeta_2
          - \frac{40}{3} \zeta_2 \zeta_3
\nonumber\\
&          + \frac{152}{45} \zeta_2^2
          \Bigg\}
       + n_f^2 C_A   \Bigg\{
          - \frac{128}{6561}
          - \frac{40}{243} \zeta_3
          - \frac{68}{27} \zeta_2
          + \frac{124}{135} \zeta_2^2
          \Bigg\}
\nonumber\\
&       + \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{297029}{1458}
          - 96 \zeta_5
          + \frac{7132}{27} \zeta_3
          + \frac{13876}{81} \zeta_2
          - \frac{88}{3} \zeta_2 \zeta_3
          - \frac{308}{15} \zeta_2^2
          \Bigg\}
\nonumber\\
&       + \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2
         \Bigg\{
           \frac{31313}{729}
          - \frac{268}{9} \zeta_3
          - \frac{3880}{81} \zeta_2
          + \frac{104}{15} \zeta_2^2
          \Bigg\}
\nonumber\\
&       + \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A
         \Bigg\{
           \frac{1711}{54}
          - \frac{152}{9} \zeta_3
          - 4 \zeta_2
          - \frac{16}{5} \zeta_2^2
          \Bigg\}
       + \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A
         \Bigg\{
          - \frac{928}{729}
\nonumber\\
&          - \frac{16}{27} \zeta_3
          + \frac{80}{27} \zeta_2
          \Bigg\}
       + \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{15503}{162}
          - 44 \zeta_3
          - \frac{170}{3} \zeta_2
          + \frac{44}{5} \zeta_2^2
          \Bigg\}
\nonumber\\
&       + \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2
         \Bigg\{
          - \frac{2051}{81}
          + \frac{128}{9} \zeta_2
          \Bigg\}
       + \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A
         \Bigg\{
          - \frac{55}{6}
          + 8 \zeta_3
          \Bigg\}
\nonumber\\
&       + \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A
         \Bigg\{
           \frac{100}{81}
          - \frac{8}{9} \zeta_2
          \Bigg\}
       + \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{1780}{81}
          + \frac{44}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       + \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2
         \Bigg\{
           \frac{578}{81}
          - \frac{8}{9} \zeta_2
          \Bigg\}
       + \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A
         \Bigg\{
           \frac{2}{3}
          \Bigg\}
\nonumber\\
&       + \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A
         \Bigg\{
          - \frac{40}{81}
          \Bigg\}
       + \log\l(\frac{q^2}{\mu_F^2}\r)^4 C_A^3   \Bigg\{
           \frac{121}{54}
          \Bigg\}
       + \log\l(\frac{q^2}{\mu_F^2}\r)^4 n_f C_A^2
         \Bigg\{
          - \frac{22}{27}
          \Bigg\}
\nonumber\\
&       + \log\l(\frac{q^2}{\mu_F^2}\r)^4 n_f^2 C_A
         \Bigg\{
           \frac{2}{27}
          \Bigg\}
\Bigg]
\nonumber\\
&
       + {\cal D}_0  \delta(1-z_2) \Bigg[ \frac{1}{\epsilon^3} C_A^3   \Bigg\{
           \frac{1936}{27}
          \Bigg\}
       +  \frac{1}{\epsilon^3}  n_f C_A^2   \Bigg\{
          - \frac{704}{27}
          \Bigg\}
       +  \frac{1}{\epsilon^3}  n_f^2 C_A   \Bigg\{
           \frac{64}{27}
          \Bigg\}
\nonumber\\
&       +  \frac{1}{\epsilon^2}  C_A^3   \Bigg\{
           \frac{8344}{81}
          - \frac{176}{9} \zeta_2
          \Bigg\}
       +  \frac{1}{\epsilon^2}  n_f C_A^2   \Bigg\{
          - \frac{2672}{81}
          + \frac{32}{9} \zeta_2
          \Bigg\}
       +  \frac{1}{\epsilon^2}  n_f C_F C_A   \Bigg\{
          - \frac{16}{3}
          \Bigg\}
\nonumber\\
&       +  \frac{1}{\epsilon^2}  n_f^2 C_A   \Bigg\{
           \frac{160}{81}
          \Bigg\}
       +  \frac{1}{\epsilon}  C_A^3   \Bigg\{
           \frac{490}{9}
          + \frac{88}{9} \zeta_3
          - \frac{1072}{27} \zeta_2
          + \frac{176}{15} \zeta_2^2
          \Bigg\}
\nonumber\\
&       +  \frac{1}{\epsilon}  n_f C_A^2   \Bigg\{
          - \frac{836}{81}
          - \frac{112}{9} \zeta_3
          + \frac{160}{27} \zeta_2
          \Bigg\}
       +  \frac{1}{\epsilon}  n_f C_F C_A   \Bigg\{
          - \frac{110}{9}
          + \frac{32}{3} \zeta_3
          \Bigg\}
\nonumber\\
&       +  \frac{1}{\epsilon}  n_f^2 C_A   \Bigg\{
          - \frac{16}{81}
          \Bigg\}
       +  C_A^3   \Bigg\{
          - \frac{297029}{1458}
          - 96 \zeta_5
          + \frac{7132}{27} \zeta_3
          + \frac{13876}{81} \zeta_2
          - \frac{88}{3} \zeta_2 \zeta_3
\nonumber\\
&          - \frac{308}{15} \zeta_2^2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{31313}{729}
          - \frac{268}{9} \zeta_3
          - \frac{3880}{81} \zeta_2
          + \frac{104}{15} \zeta_2^2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           \frac{1711}{54}
\nonumber\\
&          - \frac{152}{9} \zeta_3
          - 4 \zeta_2
          - \frac{16}{5} \zeta_2^2
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{928}{729}
          - \frac{16}{27} \zeta_3
          + \frac{80}{27} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{15503}{81}
          - 88 \zeta_3
          - \frac{340}{3} \zeta_2
          + \frac{88}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{4102}{81}
\nonumber\\
&          + \frac{256}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{55}{3}
          + 16 \zeta_3
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{200}{81}
          - \frac{16}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{1780}{27}
          + \frac{44}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{578}{27}
          - \frac{8}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{40}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{242}{27}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{88}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{8}{27}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_0 \overline{\cal D}_0 \Bigg[ C_A^3   \Bigg\{
          + \frac{15503}{81}
          - 88 \zeta_3
          - \frac{340}{3} \zeta_2
          + \frac{88}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{4102}{81}
          + \frac{256}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
          - \frac{55}{3}
          + 16 \zeta_3
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{200}{81}
          - \frac{16}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{3560}{27}
\nonumber\\
&          + \frac{88}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{1156}{27}
          - \frac{16}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           4
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{242}{9}
          \Bigg\}
+  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{88}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{8}{9}
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_1 \Bigg[ C_A^3   \Bigg\{
          - \frac{3560}{27}
          + \frac{88}{3} \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{1156}{27}
          - \frac{16}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
           4
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{484}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\Bigg]
       + {\cal D}_0 \overline{\cal D}_2 \Bigg[ C_A^3   \Bigg\{
           \frac{242}{9}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{88}{9}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{8}{9}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_1 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
           \frac{15503}{81}
          - 88 \zeta_3
          - \frac{340}{3} \zeta_2
          + \frac{88}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{4102}{81}
          + \frac{256}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
          - \frac{55}{3}
          + 16 \zeta_3
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{200}{81}
          - \frac{16}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{3560}{27}
\nonumber\\
&          + \frac{88}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{1156}{27}
          - \frac{16}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           4
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{242}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{88}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          + \frac{8}{9}
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_0 \Bigg[ C_A^3   \Bigg\{
          - \frac{3560}{27}
          + \frac{88}{3} \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{1156}{27}
\nonumber\\
&          - \frac{16}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           4
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{484}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\Bigg]
       + {\cal D}_1 \overline{\cal D}_1 \Bigg[ C_A^3   \Bigg\{
           \frac{484}{9}
          \Bigg\}
\nonumber\\
&       +  n_f C_A^2   \Bigg\{
          - \frac{176}{9}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{16}{9}
          \Bigg\}
\Bigg]
       + {\cal D}_2 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
          - \frac{1780}{27}
          + \frac{44}{3} \zeta_2
          \Bigg\}
\nonumber\\
&      +  n_f C_A^2   \Bigg\{
           \frac{578}{27}
          - \frac{8}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           2
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{40}{27}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{242}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{88}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{8}{9}
          \Bigg\}
\Bigg]
\nonumber\\
&       + {\cal D}_2 \overline{\cal D}_0 \Bigg[ C_A^3   \Bigg\{
           \frac{242}{9}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{88}{9}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{8}{9}
          \Bigg\}
\Bigg]
 \nonumber\\
&      + {\cal D}_3 \delta(1-z_2) \Bigg[ C_A^3   \Bigg\{
           \frac{242}{27}
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{88}{27}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{8}{27}
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_0 \delta(1-z_1) \Bigg[ \frac{1}{\epsilon^3} C_A^3   \Bigg\{
           \frac{1936}{27}
          \Bigg\}
       + \frac{1}{\epsilon^3}  n_f C_A^2   \Bigg\{
          - \frac{704}{27}
          \Bigg\}
       + \frac{1}{\epsilon^3}  n_f^2 C_A   \Bigg\{
           \frac{64}{27}
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon^2}  C_A^3   \Bigg\{
           \frac{8344}{81}
          - \frac{176}{9} \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon^2}  n_f C_A^2   \Bigg\{
          - \frac{2672}{81}
          + \frac{32}{9} \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon^2}  n_f C_F C_A   \Bigg\{
          - \frac{16}{3}
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon^2}  n_f^2 C_A   \Bigg\{
           \frac{160}{81}
          \Bigg\}
       + \frac{1}{\epsilon}  C_A^3   \Bigg\{
           \frac{490}{9}
          + \frac{88}{9} \zeta_3
          - \frac{1072}{27} \zeta_2
          + \frac{176}{15} \zeta_2^2
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon}  n_f C_A^2   \Bigg\{
          - \frac{836}{81}
          - \frac{112}{9} \zeta_3
          + \frac{160}{27} \zeta_2
          \Bigg\}
       + \frac{1}{\epsilon}  n_f C_F C_A   \Bigg\{
          - \frac{110}{9}
          + \frac{32}{3} \zeta_3
          \Bigg\}
\nonumber\\
&       + \frac{1}{\epsilon}  n_f^2 C_A   \Bigg\{
          - \frac{16}{81}
          \Bigg\}
       +  C_A^3   \Bigg\{
          - \frac{297029}{1458}
          - 96 \zeta_5
          + \frac{7132}{27} \zeta_3
          + \frac{13876}{81} \zeta_2
          - \frac{88}{3} \zeta_2 \zeta_3
\nonumber\\
&          - \frac{308}{15} \zeta_2^2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{31313}{729}
          - \frac{268}{9} \zeta_3
          - \frac{3880}{81} \zeta_2
          + \frac{104}{15} \zeta_2^2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           \frac{1711}{54}
\nonumber\\
&          - \frac{152}{9} \zeta_3
          - 4 \zeta_2
          - \frac{16}{5} \zeta_2^2
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{928}{729}
          - \frac{16}{27} \zeta_3
          + \frac{80}{27} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{15503}{81}
          - 88 \zeta_3
          - \frac{340}{3} \zeta_2
          + \frac{88}{5} \zeta_2^2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{4102}{81}
\nonumber\\
&          + \frac{256}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
          - \frac{55}{3}
          + 16 \zeta_3
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{200}{81}
          - \frac{16}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{1780}{27}
          + \frac{44}{3} \zeta_2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{578}{27}
          - \frac{8}{3} \zeta_2
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           2
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{40}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{242}{27}
          \Bigg\}
\nonumber\\
&       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{88}{27}
          \Bigg\}
       +  \log^3\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{8}{27}
          \Bigg\}
\Bigg]
\nonumber\\
&       + \overline{\cal D}_1 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
           \frac{15503}{81}
          - 88 \zeta_3
          - \frac{340}{3} \zeta_2
          + \frac{88}{5} \zeta_2^2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
          - \frac{4102}{81}
          + \frac{256}{9} \zeta_2
          \Bigg\}
\nonumber\\
&       +  n_f C_F C_A   \Bigg\{
          - \frac{55}{3}
          + 16 \zeta_3
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{200}{81}
          - \frac{16}{9} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
          - \frac{3560}{27}
\nonumber\\
&          + \frac{88}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
           \frac{1156}{27}
          - \frac{16}{3} \zeta_2
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_F C_A   \Bigg\{
           4
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
          - \frac{80}{27}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{242}{9}
          \Bigg\}
       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{88}{9}
          \Bigg\}
\nonumber\\
&       +  \log^2\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{8}{9}
          \Bigg\}
\Bigg]
       + \overline{\cal D}_2 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
          - \frac{1780}{27}
          + \frac{44}{3} \zeta_2
          \Bigg\}
       +  n_f C_A^2   \Bigg\{
           \frac{578}{27}
\nonumber\\
&          - \frac{8}{3} \zeta_2
          \Bigg\}
       +  n_f C_F C_A   \Bigg\{
           2
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
          - \frac{40}{27}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) C_A^3   \Bigg\{
           \frac{242}{9}
          \Bigg\}
\nonumber\\
&       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f C_A^2   \Bigg\{
          - \frac{88}{9}
          \Bigg\}
       +  \log\l(\frac{q^2}{\mu_F^2}\r) n_f^2 C_A   \Bigg\{
           \frac{8}{9}
          \Bigg\}
\Bigg]
       + \overline{\cal D}_3 \delta(1-z_1) \Bigg[ C_A^3   \Bigg\{
           \frac{242}{27}
          \Bigg\}
\nonumber\\
&       +  n_f C_A^2   \Bigg\{
          - \frac{88}{27}
          \Bigg\}
       +  n_f^2 C_A   \Bigg\{
           \frac{8}{27}
          \Bigg\}
\Bigg]\,.
\end{align}
